Annotator-Centric Active Learning for Subjective NLP Tasks

Active Learning (AL) addresses the high costs of collecting human annotations by strategically annotating the most informative samples. However, for subjective NLP tasks, incorporating a wide range of perspectives in the annotation process is crucial to capture the variability in human judgments. We introduce Annotator-Centric Active Learning (ACAL), which incorporates an annotator selection strategy following data sampling. Our objective is two-fold: 1) to efficiently approximate the full diversity of human judgments, and 2) to assess model performance using annotator-centric metrics, which value minority and majority perspectives equally. We experiment with multiple annotator selection strategies across seven subjective NLP tasks, employing both traditional and novel, human-centered evaluation metrics. Our findings indicate that ACAL improves data efficiency and excels in annotator-centric performance evaluations. However, its success depends on the availability of a sufficiently large and diverse pool of annotators to sample from.

==> align_training.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}


\begin{document}
\begin{tikzpicture}[
legendcolornode/.style={
    rectangle,
    fill=green,
    minimum height=1.6pt,
    inner sep=0,
    minimum width=6.66mm,
    },
]
    \begin{axis}[
        name={active},
        at={(0,0)},
        anchor={north},
        label style={font=\large},
        tick label style = {font=\large},
        title = {\textbf{\large DICES}},
        xmin=0,
        try min ticks=3,
        xlabel = {\# unique annotations},
        ylabel = {Proportion},
        height=5cm,
        width=7cm,
        xmax={40000},
        legend style={
            % legend image code/.code={%
            %     \draw[#1, fill] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
            % },
            font={\large},
            /tikz/every even column/.append style={column sep=0.4cm},
            draw=none,
        },
        legend columns=4,
        legend cell align=left,
    ]

    \addplot[
        paultol2,
        opacity=1.0,
        line width=0.6pt,
    ] table [col sep=tab, y=lower than H, x=total_unique_annotations_seen] {active_uncertainty_entropy.csv};
    \label{p1}

    \addplot[
        paultol1,
        opacity=1.0,
        line width=0.6pt,
    ] table [col sep=tab, y=higher than H, x=total_unique_annotations_seen] {active_uncertainty_entropy.csv};
    \label{p3}

    \addplot[
        paultol2,
        opacity=1.0,
        line width=0.6pt,
        mark=|,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=lower than H, x=total_unique_annotations_seen] {semdiv_uncertainty_entropy.csv};

    \addplot[
        paultol1,
        opacity=1.0,
        line width=0.6pt,
        mark=|,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=higher than H, x=total_unique_annotations_seen] {semdiv_uncertainty_entropy.csv};
    \label{p4}

    \addplot[
        paultol2,
        opacity=1.0,
        line width=0.6pt,
        mark=x,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=lower than H, x=total_unique_annotations_seen] {lmin_uncertainty_entropy.csv};

    \addplot[
        paultol1,
        opacity=1.0,
        line width=0.6pt,
        mark=x,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=higher than H, x=total_unique_annotations_seen] {lmin_uncertainty_entropy.csv};
    \label{p5}

    \addplot[
        paultol2,
        opacity=1.0,
        line width=0.6pt,
        mark=o,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=lower than H, x=total_unique_annotations_seen] {representation_uncertainty_entropy.csv};

    \addplot[
        paultol1,
        opacity=1.0,
        line width=0.6pt,
        mark=o,
        mark repeat=3,mark phase=2,
    ] table [col sep=tab, y=higher than H, x=total_unique_annotations_seen] {representation_uncertainty_entropy.csv};
    \label{p6}
    \end{axis}

    \node[
        matrix,
        font=\large,
        % draw=black
    ] at (0cm,-4.77cm) {
        \node[legendcolornode,fill=paultol2]  {}; & \node {lower}; & \node[legendcolornode,fill=paultol1] {}; & \node {higher}; \\
    };


    %     \ref{p1} lower
    %     \ref{p3} higher
    % };

    \node[
        font=\large
        % fill=white,
        % legend image code/.code={%
        %         \draw[#1] (0cm,-0.1cm) -- (0cm,0.1cm);
        %     }
    ] at (3.7,-1) {\shortstack[l]{
        \ref{p3} $\mathcal{T}_R$ \\
        \ref{p4} $\mathcal{T}_S$ \\
        \ref{p5} $\mathcal{T}_L$ \\
        \ref{p6} $\mathcal{T}_D$ }
    };

\end{tikzpicture}
\end{document}

==> comparison_tasks_SRTS.tex <==
\documentclass{standalone}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}% 
\usepackage{xifthen}% 
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        name={f1avg},
        width  = 5cm,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=5pt,
        label style={font=\large},
        tick label style = {font=\large},
        title={\textbf{\large MFTC}},
        ymajorgrids = true,
        ylabel = {$F_1^a (\uparrow)$},
        symbolic x coords={$\mathcal{S}_R\mathcal{T}_S$,$\mathcal{S}_R\mathcal{O}$, PL},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
            draw=none,
            anchor=south east,
            at={(1,1.27)},
            column sep=0.3em,
        },
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
    ]
        \addplot[style={paultol1,fill=paultol1}]
            coordinates {($\mathcal{S}_R\mathcal{T}_S$, 0.600) ($\mathcal{S}_R\mathcal{O}$,0.586) (PL,0.512)};

        \addplot[style={paultol2,fill=paultol2}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.593) ($\mathcal{S}_R\mathcal{O}$,0.589) (PL,0.481)};

        \addplot[style={paultol4,fill=paultol4}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.573) ($\mathcal{S}_R\mathcal{O}$,0.560) (PL,0.512)};
        \legend{care, betrayal, loyalty}
    \end{axis}

    \begin{axis}[
        at={($(f1avg.south)+(0em, -4em)$)},
        anchor={north},
        width  = 5cm,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        label style={font=\large},
        tick label style = {font=\large},
        bar width=5pt,
        title={\textbf{\large MFTC}},
        ymajorgrids = true,
        ylabel = {$JS^w (\downarrow)$},
        symbolic x coords={$\mathcal{S}_R\mathcal{T}_S$,$\mathcal{S}_R\mathcal{O}$, PL},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
    ]
    % SRTR
        \addplot[style={paultol1,fill=paultol1,mark=none}]
            coordinates {($\mathcal{S}_R\mathcal{T}_S$, 0.248) ($\mathcal{S}_R\mathcal{O}$,0.255) (PL,0.251)};

        \addplot[style={paultol2,fill=paultol2,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.239) ($\mathcal{S}_R\mathcal{O}$,0.195) (PL,0.290)};

        \addplot[style={paultol4,fill=paultol4,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.370) ($\mathcal{S}_R\mathcal{O}$,0.361) (PL,0.309)};
    \end{axis}

    \begin{axis}[
        name={f1avg_mhs},
        at={($(f1avg.east)+(4.4em, 0em)$)},
        anchor=west,
        width  = 5cm,
        height = 4cm,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=5pt,
        title={\textbf{\large MHS}},
        label style={font=\large},
        tick label style = {font=\large},
        ymajorgrids = true,
        ylabel = {$F_1^a (\uparrow)$},
        symbolic x coords={$\mathcal{S}_R\mathcal{T}_S$,$\mathcal{S}_R\mathcal{O}$, PL},
        xtick = data,
        % nodes near coords,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend columns=2,
        legend style={
            draw=none,
            anchor=south east,
            at={(1,1.27)},
            column sep=0.3em,
        },
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
        },
    ]
    % SRTR
        \addplot[style={paultol3,fill=paultol3,mark=none}]
            coordinates {($\mathcal{S}_R\mathcal{T}_S$, 0.313) ($\mathcal{S}_R\mathcal{O}$,0.339) (PL,0.202)};
        \addplot[style={paultol5,fill=paultol5,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.700) ($\mathcal{S}_R\mathcal{O}$,0.339) (PL,0.700)};
        \addplot[style={paultol7,fill=paultol7,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.461) ($\mathcal{S}_R\mathcal{O}$,0.339) (PL,0.259)};
        \legend{dehumanize, genocide, respect}
    \end{axis}
   

    \begin{axis}[
        at={($(f1avg_mhs.south)+(0, -4em)$)},
        anchor={north},
        width  = 5cm,
        height = 4cm,
        major x tick style = transparent,
        label style={font=\large},
        tick label style = {font=\large},
        ybar=2*\pgflinewidth,
        bar width=5pt,
        title={\textbf{\large MHS}},
        ymajorgrids = true,
        ylabel = {$JS^w (\downarrow)$},
        symbolic x coords={$\mathcal{S}_R\mathcal{T}_S$,$\mathcal{S}_R\mathcal{O}$, PL},
        xtick = data,
        scaled y ticks = false,
        enlarge x limits=0.25,
        ymin=0,
    ]
    % SRTR
        \addplot[style={paultol3,fill=paultol3,mark=none}]
            coordinates {($\mathcal{S}_R\mathcal{T}_S$, 0.489) ($\mathcal{S}_R\mathcal{O}$,0.496) (PL,0.547)};

        \addplot[style={paultol5,fill=paultol5,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.566) ($\mathcal{S}_R\mathcal{O}$,0.496) (PL, 0.570)};

        \addplot[style={paultol7,fill=paultol7,mark=none}]
             coordinates {($\mathcal{S}_R\mathcal{T}_S$,0.529) ($\mathcal{S}_R\mathcal{O}$,0.496) (PL,0.587)};
    \end{axis}



    
\end{tikzpicture}
\end{document}

==> entropies.tex <==
\documentclass{standalone}
\usepackage{graphicx}    
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        ymin=0, 
        name=entropy_dices_overall,
        % at={($(acc.south)+(0, -5em)$)},
        % anchor=north,
        title={DICES (\emph{overall})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        xtick distance=0.2,
        height=4cm,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.02,
    ]
        \addplot+[ybar,mark=yes] plot coordinates { 
(0.13015, 14.00000)
(0.18342, 24.00000)
(0.23668, 28.00000)
(0.28995, 45.00000)
(0.34321, 66.00000)
(0.39648, 65.00000)
(0.44974, 61.00000)
(0.50301, 63.00000)
(0.55627, 66.00000)
(0.60954, 87.00000)
(0.66280, 108.00000)
(0.71607, 124.00000)
(0.76933, 133.00000)
(0.82260, 83.00000)
(0.87587, 23.00000)
        };
    \end{axis}


%     \begin{axis}[
%         ymin=0, 
%         name=entropy_dices_quality,
%         at={($(entropy_dices_overall.east)+(5em, 0em)$)},
%         anchor=west,
%         title={DICES (\emph{quality})},
%         xlabel={Entropy},
%         ylabel={Count},
%         bar width=4pt,
%         height=4cm,
%         xtick distance=0.2,
%         width=5cm,
%         xmin=0,
%         xmax=1,
%         grid,
%         minor y tick num = 0,
%         area style,
%         enlarge x limits=0.04,
%     ]
%         \addplot+[ybar] plot coordinates { 
% (0.00000, 17.00000)
% (0.05703, 100.00000)
% (0.11406, 117.00000)
% (0.17109, 213.00000)
% (0.22812, 119.00000)
% (0.28515, 155.00000)
% (0.34218, 95.00000)
% (0.39920, 93.00000)
% (0.45623, 33.00000)
% (0.51326, 21.00000)
% (0.57029, 10.00000)
% (0.62732, 7.00000)
% (0.68435, 7.00000)
% (0.74138, 0.00000)
% (0.79841, 3.00000)
%         };
%     \end{axis}

    \begin{axis}[
        ymin=0, 
        name=entropy_mftc_betrayal,
        at={($(entropy_dices_overall.south)+(0em, -5em)$)},
        anchor=north,
        title={MFTC (\emph{betrayal})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 4417.00000)
(0.06667, 0.00000)
(0.13333, 0.00000)
(0.20000, 0.00000)
(0.26667, 0.00000)
(0.33333, 0.00000)
(0.40000, 0.00000)
(0.46667, 0.00000)
(0.53333, 1.00000)
(0.60000, 49.00000)
(0.66667, 986.00000)
(0.73333, 0.00000)
(0.80000, 1501.00000)
(0.86667, 3959.00000)
(0.93333, 1601.00000)
        };
    \end{axis}

    \begin{axis}[
        ymin=0, 
        name=entropy_mftc_care,
        at={($(entropy_mftc_betrayal.east)+(5em, 0em)$)},
        anchor=west,
        title={MFTC (\emph{care})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 2815.00000)
(0.06667, 0.00000)
(0.13333, 0.00000)
(0.20000, 0.00000)
(0.26667, 0.00000)
(0.33333, 0.00000)
(0.40000, 0.00000)
(0.46667, 0.00000)
(0.53333, 2.00000)
(0.60000, 39.00000)
(0.66667, 839.00000)
(0.73333, 0.00000)
(0.80000, 1218.00000)
(0.86667, 2920.00000)
(0.93333, 586.00000)
        };
    \end{axis}





    \begin{axis}[
        ymin=0, 
        name=entropy_mftc_loyalty,
        at={($(entropy_mftc_care.east)+(5em, 0em)$)},
        anchor=west,
        title={MFTC (\emph{loyalty})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 346.00000)
(0.06667, 0.00000)
(0.13333, 0.00000)
(0.20000, 0.00000)
(0.26667, 0.00000)
(0.33333, 0.00000)
(0.40000, 0.00000)
(0.46667, 0.00000)
(0.53333, 0.00000)
(0.60000, 24.00000)
(0.66667, 331.00000)
(0.73333, 0.00000)
(0.80000, 1125.00000)
(0.86667, 902.00000)
(0.93333, 551.00000)
        };
    \end{axis}


    \begin{axis}[
        ymin=0, 
        name=entropy_mhs_dehumanize,
        at={($(entropy_mftc_betrayal.south)+(0em, -5em)$)},
        anchor=north,
        title={MHS (\emph{dehumanize})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 1823.00000)
(0.06667, 0.00000)
(0.13333, 0.00000)
(0.20000, 0.00000)
(0.26667, 37.00000)
(0.33333, 7684.00000)
(0.40000, 818.00000)
(0.46667, 0.00000)
(0.53333, 40.00000)
(0.60000, 2725.00000)
(0.66667, 3640.00000)
(0.73333, 0.00000)
(0.80000, 513.00000)
(0.86667, 0.00000)
(0.93333, 2.00000)
        };
    \end{axis}

    \begin{axis}[
        ymin=0, 
        name=entropy_mhs_genocide,
        at={($(entropy_mhs_dehumanize.east)+(5em, 0em)$)},
        anchor=west,
        title={MHS (\emph{genocide})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 7739.00000)
(0.05742, 0.00000)
(0.11485, 0.00000)
(0.17227, 0.00000)
(0.22969, 0.00000)
(0.28712, 71.00000)
(0.34454, 7258.00000)
(0.40196, 607.00000)
(0.45939, 0.00000)
(0.51681, 0.00000)
(0.57424, 22.00000)
(0.63166, 1501.00000)
(0.68908, 0.00000)
(0.74651, 0.00000)
(0.80393, 84.00000)
        };
    \end{axis}





    \begin{axis}[
        ymin=0, 
        name=entropy_mhs_respect,
        at={($(entropy_mhs_genocide.east)+(5em, 0em)$)},
        anchor=west,
        title={MHS (\emph{respect})},
        xlabel={Entropy},
        ylabel={Count},
        bar width=4pt,
        height=4cm,
        xtick distance=0.2,
        width=5cm,
        xmin=0,
        xmax=1,
        grid,
        minor y tick num = 0,
        area style,
        enlarge x limits=0.04,
    ]
        \addplot+[ybar] plot coordinates { 
(0.00000, 4698.00000)
(0.05742, 0.00000)
(0.11485, 0.00000)
(0.17227, 0.00000)
(0.22969, 1.00000)
(0.28712, 50.00000)
(0.34454, 8458.00000)
(0.40196, 1038.00000)
(0.45939, 0.00000)
(0.51681, 0.00000)
(0.57424, 33.00000)
(0.63166, 2877.00000)
(0.68908, 0.00000)
(0.74651, 0.00000)
(0.80393, 127.00000)
        };
    \end{axis}
\end{tikzpicture}
\end{document}

==> snapshot.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        name={dices-js},
        at={(0,0)},
        anchor={north},
        label style={font=\large},
        tick label style = {font=\large},
        title = {\textbf{\large DICES}},
        xmin=0,
        try min ticks=3,
        xlabel = {\# unique annotations},
        ylabel = {$JS$},
        % grid = major,
        height=4.5cm,
        width=8cm,
        xmax={40000},
        % grid style={line width=.1pt, draw=gray!50},
        legend style={
            at={(3.2cm,-1.3cm)},
            anchor=north,
            font={\large},
            /tikz/every even column/.append style={column sep=0.4cm},
            draw=none,
        },
        legend columns=4,
        legend cell align=left,
    ]
    \addplot[
        paultol1,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_active_y, x=random_active_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol1,
        dashed,
        opacity=0.8,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_active_y, x=uncertainty_active_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol2,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_lmin_y, x=random_lmin_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol2,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_lmin_y, x=uncertainty_lmin_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol3,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_semdiv_y, x=random_semdiv_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol3,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_semdiv_y, x=uncertainty_semdiv_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol5,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_representation_y, x=random_representation_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol5,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_representation_y, x=uncertainty_representation_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol6,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_oracle_y, x=random_oracle_x] {DICES_overall_eval_jsdiv.dat};

    \addplot[
        paultol6,
        opacity=0.8,
        line width=3pt,
        dashed,
    ] table [col sep=tab, y=uncertainty_oracle_y, x=uncertainty_oracle_x] {DICES_overall_eval_jsdiv.dat};


        \addplot[
            paultol4,
            % dashed,
            line width=0.8pt,
        ] table [col sep=tab, y=passive_passive_y, x=passive_passive_x] {DICES_overall_eval_jsdiv.dat};

        \legend{
            $\mathcal{S}_R$$\mathcal{T}_R$,
            $\mathcal{S}_U$$\mathcal{T}_R$,
            $\mathcal{S}_R$$\mathcal{T}_L$,
            $\mathcal{S}_U$$\mathcal{T}_L$,
            $\mathcal{S}_R$$\mathcal{T}_S$,
            $\mathcal{S}_U$$\mathcal{T}_S$,
            $\mathcal{S}_R$$\mathcal{T}_D$,
            $\mathcal{S}_U$$\mathcal{T}_D$,
            $\mathcal{S}_R$$\mathcal{O}$,
            $\mathcal{S}_U$$\mathcal{O}$,
            Passive,
        };

    \end{axis}

    \begin{axis}[
        name={dices-js},
        at={($(dices-js.south)+(0, -3.5cm)$)},
        anchor={north},
        title = {\textbf{\large MHS (dehumanize)}},
        xmin=0,
        label style={font=\large},
        tick label style = {font=\large},
        try min ticks=3,
        xlabel = {\# unique annotations},
        ylabel = {$F_1$},
        height=4.5cm,
        width=8cm,
        xmax={46000},
        legend style={
            at={(3.2cm,-1.3cm)},
            anchor=north,
            /tikz/every even column/.append style={column sep=0.5cm},
            draw=none,
        },
        legend columns=4,
        legend cell align=left,
    ]
    \addplot[
        paultol1,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_active_y, x=random_active_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol1,
        dashed,
        opacity=0.8,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_active_y, x=uncertainty_active_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol2,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_lmin_y, x=random_lmin_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol2,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_lmin_y, x=uncertainty_lmin_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol3,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_semdiv_y, x=random_semdiv_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol3,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_semdiv_y, x=uncertainty_semdiv_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol5,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_representation_y, x=random_representation_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol5,
        opacity=0.8,
        dashed,
        line width=3pt,
    ] table [col sep=tab, y=uncertainty_representation_y, x=uncertainty_representation_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol6,
        opacity=0.8,
        line width=1.5pt,
    ] table [col sep=tab, y=random_oracle_y, x=random_oracle_x] {MHS_dehumanize_eval_macro_avg.dat};

    \addplot[
        paultol6,
        opacity=0.8,
        line width=3pt,
        dashed,
    ] table [col sep=tab, y=uncertainty_oracle_y, x=uncertainty_oracle_x] {MHS_dehumanize_eval_macro_avg.dat};


        \addplot[
            paultol4,
            % dashed,
            line width=0.8pt,
        ] table [col sep=tab, y=passive_passive_y, x=passive_passive_x] {MHS_dehumanize_eval_macro_avg.dat};

    \end{axis}
\end{tikzpicture}
\end{document}

==> training_process_DICES_overall.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{9cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{1.5pt}
\newcommand{\customlinewidthdotted}{2pt}
\newcommand{\customlegendxoffset}{12.6cm}
\newcommand{\customlegendyoffset}{4.6cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_jsdiv.dat}{DICES}{$JS$}{40000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_mean_jsdiv_per_annotator.dat}{DICES}{$JS^a$}{40000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_worst_jsdiv_per_annotator.dat}{DICES}{$JS^w$}{40000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_macro_avg.dat}{DICES}{$F_1$}{40000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_mean_f1_macro_per_annotator.dat}{DICES}{$F^a_1$}{40000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{DICES_overall_eval_worst_f1_macro_per_annotator.dat}{DICES}{$F^w_1$}{40000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}

==> training_process_MFTC_betrayal.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_jsdiv.dat}{MFTC (betrayal)}{$JS$}{40000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_mean_jsdiv_per_annotator.dat}{MFTC (betrayal)}{$JS^a$}{40000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_worst_jsdiv_per_annotator.dat}{MFTC (betrayal)}{$JS^w$}{40000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_macro_avg.dat}{MFTC (betrayal)}{$F_1$}{40000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_mean_f1_macro_per_annotator.dat}{MFTC (betrayal)}{$F^a_1$}{40000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MFTC_betrayal_eval_worst_f1_macro_per_annotator.dat}{MFTC (betrayal)}{$F^w_1$}{40000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}

==> training_process_MFTC_care.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.8}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_jsdiv.dat}{MFTC (care)}{$JS$}{25000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_mean_jsdiv_per_annotator.dat}{MFTC (care)}{$JS^a$}{25000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_worst_jsdiv_per_annotator.dat}{MFTC (care)}{$JS^w$}{25000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_macro_avg.dat}{MFTC (care)}{$F_1$}{25000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_mean_f1_macro_per_annotator.dat}{MFTC (care)}{$F^a_1$}{25000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_worst_f1_macro_per_annotator.dat}{MFTC (care)}{$F^w_1$}{25000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}


==> training_process_MFTC_loyalty.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_jsdiv.dat}{MFTC (loyalty)}{$JS$}{10000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_mean_jsdiv_per_annotator.dat}{MFTC (loyalty)}{$JS^a$}{10000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_worst_jsdiv_per_annotator.dat}{MFTC (loyalty)}{$JS^w$}{10000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_macro_avg.dat}{MFTC (loyalty)}{$F_1$}{10000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_mean_f1_macro_per_annotator.dat}{MFTC (loyalty)}{$F^a_1$}{10000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MFTC_loyalty_eval_worst_f1_macro_per_annotator.dat}{MFTC (loyalty)}{$F^w_1$}{10000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}

==> training_process_MHS_dehumanize.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_jsdiv.dat}{MHS (dehumanize)}{$JS$}{46000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_mean_jsdiv_per_annotator.dat}{MHS (dehumanize)}{$JS^a$}{46000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_worst_jsdiv_per_annotator.dat}{MHS (dehumanize)}{$JS^w$}{46000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_macro_avg.dat}{MHS (dehumanize)}{$F_1$}{46000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_mean_f1_macro_per_annotator.dat}{MHS (dehumanize)}{$F^a_1$}{46000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_worst_f1_macro_per_annotator.dat}{MHS (dehumanize)}{$F^w_1$}{46000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}


==> training_process_MHS_genocide.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.5}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_jsdiv.dat}{MHS (genocide)}{$JS$}{46000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_mean_jsdiv_per_annotator.dat}{MHS (genocide)}{$JS^a$}{46000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_worst_jsdiv_per_annotator.dat}{MHS (genocide)}{$JS^w$}{46000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_macro_avg.dat}{MHS (genocide)}{$F_1$}{46000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_mean_f1_macro_per_annotator.dat}{MHS (genocide)}{$F^a_1$}{46000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MHS_genocide_eval_worst_f1_macro_per_annotator.dat}{MHS (genocide)}{$F^w_1$}{46000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}


==> training_process_MHS_respect.tex <==
\documentclass{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{6cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{2pt}
\newcommand{\customlinewidthdotted}{3pt}
\newcommand{\customlegendxoffset}{8cm}
\newcommand{\customlegendyoffset}{5.5cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_jsdiv.dat}{MHS (respect)}{$JS$}{46000}{passive}{legend}{(0,0)}{jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_mean_jsdiv_per_annotator.dat}{MHS (respect)}{$JS^a$}{46000}{passive}{}{($(jsdiv.east)+(5em, 0)$)}{average_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_worst_jsdiv_per_annotator.dat}{MHS (respect)}{$JS^w$}{46000}{passive}{}{($(average_jsdiv.east)+(5em, 0)$)}{worst_jsdiv}{west}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_macro_avg.dat}{MHS (respect)}{$F_1$}{46000}{passive}{}{($(jsdiv.south)+(0cm, -2cm)$)}{f_1}{north}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_mean_f1_macro_per_annotator.dat}{MHS (respect)}{$F^a_1$}{46000}{passive}{}{($(f_1.east)+(5em, 0)$)}{average_f_1}{west}
    \drawTrainingPlotSingleMetric{MHS_respect_eval_worst_f1_macro_per_annotator.dat}{MHS (respect)}{$F^w_1$}{46000}{passive}{}{($(average_f_1.east)+(5em, 0)$)}{worst_f_1}{west}
\end{tikzpicture}
\end{document}


==> training_process_selected.tex <==
\documentclass[varwidth=2555.24411pt]{standalone}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{xcolor}
\usepackage{etoolbox}%
\usepackage{xifthen}%
\pgfplotsset{compat=1.16}
\usepgfplotslibrary{statistics}
\usepgflibrary{plotmarks}
\usetikzlibrary{calc, patterns}

% axis style, ticks, etc
\pgfplotsset{every axis/.append style={
                    label style={font=\footnotesize},
                    tick label style={font=\footnotesize},
                    yticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled y ticks=false,
                    xticklabel style = {
                        /pgf/number format/fixed,
                        /pgf/number format/set thousands separator=,
                        /pgf/number format/precision=5
                    },
                    scaled x ticks=false,
                }}

\newcommand{\tfigwidth}{9cm}
\newcommand{\tfigheight}{5cm}
\newcommand{\customlinewidth}{1.5pt}
\newcommand{\customlinewidthdotted}{2pt}
\newcommand{\customlegendxoffset}{12.6cm}
\newcommand{\customlegendyoffset}{4.4cm}
\newcommand{\lineopacity}{0.8}
\newcommand{\custompassivelinewidth}{0.8pt}

% OLD (pre-camera-ready)
% \newcommand{\tfigwidth}{7.5cm}
% \newcommand{\tfigheight}{5cm}
% \newcommand{\customlinewidth}{1.5pt}
% \newcommand{\customlinewidthdotted}{2pt}
% \newcommand{\customlegendxoffset}{11.6cm}
% \newcommand{\customlegendyoffset}{6.4cm}
% \newcommand{\lineopacity}{0.8}
% \newcommand{\custompassivelinewidth}{0.8pt}

\definecolor{paultol1}{HTML}{4477AA}
\definecolor{paultol2}{HTML}{EE6677}
\definecolor{paultol3}{HTML}{228833}
\definecolor{paultol4}{HTML}{CCBB44}
\definecolor{paultol5}{HTML}{66CCEE}
\definecolor{paultol6}{HTML}{AA3377}
\definecolor{paultol7}{HTML}{BBBBBB}

\input{tikz/training_process_macro}

\begin{document}
\begin{tikzpicture}
    % F_1^a
    \drawTrainingPlotSingleMetric{DICES_overall_eval_mean_f1_macro_per_annotator.dat}{DICES}{$F_1^a (\uparrow)$}{40000}{passive}{legend}{(0,0)}{jsdiv_dices}{west}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_mean_f1_macro_per_annotator.dat}{MFTC (\textit{care})}{}{25000}{passive}{}{($(jsdiv_dices.east)+(3em, 0)$)}{jsdiv_mftc}{west}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_mean_f1_macro_per_annotator.dat}{MHS (\textit{dehumanize})}{}{46000}{passive}{}{($(jsdiv_mftc.east)+(3em, 0)$)}{jsdiv_mhs}{west}
    % JS^w
    \drawTrainingPlotSingleMetric{DICES_overall_eval_worst_jsdiv_per_annotator.dat}{DICES}{$JS^w (\downarrow)$}{40000}{passive}{}{($(jsdiv_dices.south)+(0cm, -2cm)$)}{f1w_dices}{north}
    \drawTrainingPlotSingleMetric{MFTC_care_eval_worst_jsdiv_per_annotator.dat}{MFTC (\textit{care})}{}{25000}{passive}{}{($(jsdiv_mftc.south)+(0cm, -2cm)$)}{f1w_mftc}{north}
    \drawTrainingPlotSingleMetric{MHS_dehumanize_eval_worst_jsdiv_per_annotator.dat}{MHS (\textit{dehumanize})}{}{46000}{passive}{}{($(jsdiv_mhs.south)+(0cm, -2cm)$)}{f1w_mhs}{north}
\end{tikzpicture}
\end{document}
